Does Latent Chain-of-Thought Actually Reason? A Single, Unifying Taxonomy for Latent Reasoning

Latent chain-of-thought replaces written reasoning steps with continuous hidden states, giving models additional steps to compute before answering. It remains unclear what computation these steps actually perform. High task accuracy and decodable intermediate answers do not establish that a model uses its latent chain to reach an answer. We study this question across twenty-one model-task configurations covering three training recipes, three reasoning tasks, and two backbones. We combine chain deletion and content replacement with probes and trajectory analysis to test whether the chain affects the answer, what it encodes, and how its states change. On logical tasks, COCONUT often carries an answer that is already readable before the chain begins. Its states settle early, and deleting the chain leaves predictions almost unchanged. Per-step supervision produces an ordered layout of reasoning steps and can make the model depend on the chain. Yet even an ordered chain can act as a placeholder, with deletion hurting performance while content replacement leaves answers unchanged. On arithmetic tasks, all tested recipes show dependence on chain content. These results show why readable latent states alone are insufficient evidence of reasoning. We introduce a taxonomy that separates what a chain represents from how the model uses it. Seen this way, earlier reports no longer compete: placeholder tokens, collapsed superposition and step-dependent causal roles are each consistent with a different kind of chain, each obtained on a different task, training recipe or measurement. Once a study says which property it tested, whether the model uses the chain, what the chain holds, or how its state moves, claims about latent reasoning can be compared.

==> figures/fig_depth.tex <==
% Appendix figure: the unsupervised chain's answer through the stack at slot 0
% (Coconut/ProsQA, GPT-2): both probe arms and the second training. REAL DATA.
\providecolor{lcNavy}{HTML}{1E3A8A}%
\providecolor{lcSlate}{HTML}{64748B}%
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=4.2cm, height=3cm, line width=0.5pt,
  axis x line*=bottom, axis y line*=left,
  tick align=outside, tick style={lcSlate!60, line width=0.4pt}, axis line style={lcSlate!60},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  xlabel={layer}, ylabel={answer probe accuracy}, ytick={0,0.5,1}, yticklabels={0,.5,1},
  symbolic x coords={input,mid,output}, xtick=data, ymin=0, ymax=1.04, enlarge x limits=0.25,
  ymajorgrids, grid style={dashed, lcSlate!28, line width=0.3pt},
  legend style={at={(0.5,0.05)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt, row sep=-2.5pt},
  legend image post style={xscale=0.6}, legend cell align=left,
  every axis plot/.append style={mark size=1.6pt, line width=0.9pt},
]
\addplot[lcNavy, mark=*] coordinates {(input,\portraitUemb)(mid,\portraitUlo)(output,\portraitUtop)};
\addplot[lcNavy, densely dashed, mark=o] coordinates {(input,\portraitUembR)(mid,\portraitUloR)(output,\portraitUtopR)};
\addplot[lcNavy!50!black, densely dotted, mark=triangle] coordinates {(input,\portraitBUembR)(mid,\portraitBUloR)(output,\portraitBUtopR)};
\addplot[lcSlate!70, dotted, line width=0.7pt, forget plot] coordinates {(input,\chanceProsqaConcept)(output,\chanceProsqaConcept)};
\legend{probe of record, ridge, ridge (2nd training)}
\end{axis}
\end{tikzpicture}


==> figures/fig_edit.tex <==
% Figure 7 (RQ3). REAL DATA, macros only. Paired backbone commitment on
% matched problems: adaptive rate A(i) vs edit position i (Coconut navy, CODI
% teal; solid GPT-2, dashed Llama twin). The former panel (b), post-edit
% drift, was withdrawn on 21 Sep: d_twin is zero by construction on the
% recycling family (the driver splices the twin's own post-edit slots), see
% App. D.5 and the corrections log. Two-panel version in archive/.
\providecolor{lcNavy}{HTML}{1E3A8A}%
\providecolor{lcSlate}{HTML}{64748B}%
\providecolor{lcTeal}{HTML}{0F766E}%
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=5.0cm, height=1.6cm, line width=0.5pt,
    axis x line*=bottom, axis y line*=left,
    tick align=outside, tick style={lcSlate!60, line width=0.4pt}, axis line style={lcSlate!60},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    ymajorgrids, grid style={dashed, lcSlate!28, line width=0.3pt},
    every axis plot/.append style={mark size=1.6pt, line width=0.9pt},
    legend columns=2, legend style={draw=none, fill=none, font=\scriptsize, inner sep=1pt, row sep=-2.5pt, at={(0.5,-0.55)}, anchor=north, /tikz/column 2/.style={column sep=4pt}},
    legend cell align=left, legend image post style={xscale=0.6},
    xlabel={edit after $i$ slots}, ylabel={adaptive rate $A(i)$},
    ymin=0, ymax=1.06, xmin=-0.3, xmax=4.4, xtick={0,2,4},
]
\addplot[lcNavy, mark=*] coordinates {(0,1.0)(2,\pairCocoTwoGpt)(4,\pairCocoFourGpt)};
\addplot[lcTeal, mark=square*] coordinates {(0,1.0)(2,\pairCodiTwoGpt)(4,\pairCodiFourGpt)};
\addplot[lcNavy, densely dashed, mark=o] coordinates {(0,1.0)(2,\pairCocoTwoLl)(4,\pairCocoFourLl)};
\addplot[lcTeal, densely dashed, mark=square] coordinates {(0,1.0)(2,\pairCodiTwoLl)(4,\pairCodiFourLl)};
\legend{\coconut{} GPT-2, \codi{} GPT-2, \coconut{} \llamaBshort{}, \codi{} \llamaBshort{}}
\end{axis}
\end{tikzpicture}


==> figures/fig_layout.tex <==
% =============================================================================
% Figure (RQ2, 22 Sep): path step k AND the final answer decoded from slot t on ProsQA, 2 x 2 grid.
% Replaces the former answer-by-slot line figure (fig_static, archived): the answer row uses its
% \brd*P* macros (B.1 breadth probe, record arm); the Llama Coconut answer row is hatched (record-arm
% projection artefact; ridge \brdCocoLlRP*). Answer row drawn as a 2-row matrix with the second
% row clipped, since pgfplots refuses a 1-row matrix plot.
% (rows: Coconut, SIM-CoT-Coconut; columns: GPT-2, Llama-3.2-1B-Instruct).
% REAL DATA --- probe of record, every value from macros.tex
% (b3_chain__{cell}; RQ2_MATRICES.md, 20 Sep). Nodes 4-5 are unusable in
% every cell (43 and 7 problems), so the grid shows nodes 0-3. Colour =
% probe accuracy on a shared 0-1 scale (one colour bar, right); per-row
% chance 0.029-0.056, MDE 0.045-0.090 (App. B). Designed at 14 cm.
% =============================================================================
\providecolor{lcNavy}{HTML}{1E3A8A}%
\providecolor{lcSlate}{HTML}{64748B}%
\providecolor{lcCrimson}{HTML}{E11D48}%
\begin{tikzpicture}
\pgfplotsset{
  hmbase/.style={
    scale only axis, width=3.7cm, height=2.4cm, line width=0.4pt,
    tick style={draw=none}, axis line style={lcSlate!50},
    label style={font=\scriptsize}, tick label style={font=\scriptsize}, y tick label style={font=\scriptsize, inner sep=1pt},
    title style={font=\footnotesize, yshift=-2pt},
    xtick={0,...,5}, ytick={0,1,2,3,4.7}, yticklabels={step 0,step 1,step 2,step 3,answer}, xmin=-0.5, xmax=5.5, ymin=-0.5, ymax=5.2,
    y dir=reverse, enlargelimits=false, axis on top,
    colormap={wp}{color(0cm)=(white); color(1cm)=(lcNavy)},
    point meta min=0, point meta max=1,
  },
}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.6cm, vertical sep=1.35cm,
  ylabels at=edge left}, hmbase,
  xlabel={slot $t$}, ylabel={probe target}]
\nextgroupplot[title={\textbf{(a) \coconut{}, GPT-2}}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[x=t,y=k,meta=v] {
t k v
0 0 \diagCocoKzeroPzero
1 0 \diagCocoKzeroPone
2 0 \diagCocoKzeroPtwo
3 0 \diagCocoKzeroPthree
4 0 \diagCocoKzeroPfour
5 0 \diagCocoKzeroPfive
0 1 \diagCocoKonePzero
1 1 \diagCocoKonePone
2 1 \diagCocoKonePtwo
3 1 \diagCocoKonePthree
4 1 \diagCocoKonePfour
5 1 \diagCocoKonePfive
0 2 \diagCocoKtwoPzero
1 2 \diagCocoKtwoPone
2 2 \diagCocoKtwoPtwo
3 2 \diagCocoKtwoPthree
4 2 \diagCocoKtwoPfour
5 2 \diagCocoKtwoPfive
0 3 \diagCocoKthreePzero
1 3 \diagCocoKthreePone
2 3 \diagCocoKthreePtwo
3 3 \diagCocoKthreePthree
4 3 \diagCocoKthreePfour
5 3 \diagCocoKthreePfive
};
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[x=t,y=k,meta=v] {
t k v
0 4.7 \brdCocoPzero
1 4.7 \brdCocoPone
2 4.7 \brdCocoPtwo
3 4.7 \brdCocoPthree
4 4.7 \brdCocoPfour
5 4.7 \brdCocoPfive
0 5.7 \brdCocoPzero
1 5.7 \brdCocoPone
2 5.7 \brdCocoPtwo
3 5.7 \brdCocoPthree
4 5.7 \brdCocoPfour
5 5.7 \brdCocoPfive
};
\draw[lcSlate!60, line width=0.4pt] (axis cs:-0.5,4.1) -- (axis cs:5.5,4.1);
\nextgroupplot[title={\textbf{(b) \coconut{}, \llamaBshort{}}}, colorbar, colorbar style={y dir=normal, width=0.2cm, at={(1.12,1.0)}, anchor=north west, height=5.95cm, ytick={0,0.5,1}, yticklabels={0.0,0.5,1.0}, ylabel={probe accuracy}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize}, y tick label style={font=\scriptsize, inner sep=1pt}, axis line style={lcSlate!50}, tick style={draw=none}}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[x=t,y=k,meta=v] {
t k v
0 0 \diagCocoLlKzeroPzero
1 0 \diagCocoLlKzeroPone
2 0 \diagCocoLlKzeroPtwo
3 0 \diagCocoLlKzeroPthree
4 0 \diagCocoLlKzeroPfour
5 0 \diagCocoLlKzeroPfive
0 1 \diagCocoLlKonePzero
1 1 \diagCocoLlKonePone
2 1 \diagCocoLlKonePtwo
3 1 \diagCocoLlKonePthree
4 1 \diagCocoLlKonePfour
5 1 \diagCocoLlKonePfive
0 2 \diagCocoLlKtwoPzero
1 2 \diagCocoLlKtwoPone
2 2 \diagCocoLlKtwoPtwo
3 2 \diagCocoLlKtwoPthree
4 2 \diagCocoLlKtwoPfour
5 2 \diagCocoLlKtwoPfive
0 3 \diagCocoLlKthreePzero
1 3 \diagCocoLlKthreePone
2 3 \diagCocoLlKthreePtwo
3 3 \diagCocoLlKthreePthree
4 3 \diagCocoLlKthreePfour
5 3 \diagCocoLlKthreePfive
};
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[x=t,y=k,meta=v] {
t k v
0 4.7 \brdCocoLlPzero
1 4.7 \brdCocoLlPone
2 4.7 \brdCocoLlPtwo
3 4.7 \brdCocoLlPthree
4 4.7 \brdCocoLlPfour
5 4.7 \brdCocoLlPfive
0 5.7 \brdCocoLlPzero
1 5.7 \brdCocoLlPone
2 5.7 \brdCocoLlPtwo
3 5.7 \brdCocoLlPthree
4 5.7 \brdCocoLlPfour
5 5.7 \brdCocoLlPfive
};
\draw[lcSlate!60, line width=0.4pt] (axis cs:-0.5,4.1) -- (axis cs:5.5,4.1);
\fill[pattern=north east lines, pattern color=lcSlate!70] (axis cs:-0.5,4.2) rectangle (axis cs:5.5,5.2);
\nextgroupplot[title={\textbf{(c) \textsc{Sim-CoT}, GPT-2}}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[x=t,y=k,meta=v] {
t k v
0 0 \diagKzeroPzero
1 0 \diagKzeroPone
2 0 \diagKzeroPtwo
3 0 \diagKzeroPthree
4 0 \diagKzeroPfour
5 0 \diagKzeroPfive
0 1 \diagKonePzero
1 1 \diagKonePone
2 1 \diagKonePtwo
3 1 \diagKonePthree
4 1 \diagKonePfour
5 1 \diagKonePfive
0 2 \diagKtwoPzero
1 2 \diagKtwoPone
2 2 \diagKtwoPtwo
3 2 \diagKtwoPthree
4 2 \diagKtwoPfour
5 2 \diagKtwoPfive
0 3 \diagKthreePzero
1 3 \diagKthreePone
2 3 \diagKthreePtwo
3 3 \diagKthreePthree
4 3 \diagKthreePfour
5 3 \diagKthreePfive
};
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[x=t,y=k,meta=v] {
t k v
0 4.7 \brdSimPzero
1 4.7 \brdSimPone
2 4.7 \brdSimPtwo
3 4.7 \brdSimPthree
4 4.7 \brdSimPfour
5 4.7 \brdSimPfive
0 5.7 \brdSimPzero
1 5.7 \brdSimPone
2 5.7 \brdSimPtwo
3 5.7 \brdSimPthree
4 5.7 \brdSimPfour
5 5.7 \brdSimPfive
};
\draw[lcSlate!60, line width=0.4pt] (axis cs:-0.5,4.1) -- (axis cs:5.5,4.1);
\nextgroupplot[title={\textbf{(d) \textsc{Sim-CoT}, \llamaBshort{}}}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[x=t,y=k,meta=v] {
t k v
0 0 \diagSimLlKzeroPzero
1 0 \diagSimLlKzeroPone
2 0 \diagSimLlKzeroPtwo
3 0 \diagSimLlKzeroPthree
4 0 \diagSimLlKzeroPfour
5 0 \diagSimLlKzeroPfive
0 1 \diagSimLlKonePzero
1 1 \diagSimLlKonePone
2 1 \diagSimLlKonePtwo
3 1 \diagSimLlKonePthree
4 1 \diagSimLlKonePfour
5 1 \diagSimLlKonePfive
0 2 \diagSimLlKtwoPzero
1 2 \diagSimLlKtwoPone
2 2 \diagSimLlKtwoPtwo
3 2 \diagSimLlKtwoPthree
4 2 \diagSimLlKtwoPfour
5 2 \diagSimLlKtwoPfive
0 3 \diagSimLlKthreePzero
1 3 \diagSimLlKthreePone
2 3 \diagSimLlKthreePtwo
3 3 \diagSimLlKthreePthree
4 3 \diagSimLlKthreePfour
5 3 \diagSimLlKthreePfive
};
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[x=t,y=k,meta=v] {
t k v
0 4.7 \brdSimLlPzero
1 4.7 \brdSimLlPone
2 4.7 \brdSimLlPtwo
3 4.7 \brdSimLlPthree
4 4.7 \brdSimLlPfour
5 4.7 \brdSimLlPfive
0 5.7 \brdSimLlPzero
1 5.7 \brdSimLlPone
2 5.7 \brdSimLlPtwo
3 5.7 \brdSimLlPthree
4 5.7 \brdSimLlPfour
5 5.7 \brdSimLlPfive
};
\draw[lcSlate!60, line width=0.4pt] (axis cs:-0.5,4.1) -- (axis cs:5.5,4.1);
\end{groupplot}
\end{tikzpicture}


==> figures/fig_rq3.tex <==
% =============================================================================
% Figure 6 (RQ3, full width). REAL DATA --- every value expands from a macro.
%   (a)-(b) step size 1 - cos(h_t, h_{t-1}) of consecutive slot states in the
%       state machine's space (mean-pool over layers), every grid cell, GPT-2
%       and Llama; run dirs c6_slot_similarity__{cell}. Colour = 1 - cos on a
%       shared scale (one colour bar, right); mean-pool arm shown, layer -1
%       arm in the run dirs; nulls in App. B.9. Designed at 14 cm.
% =============================================================================
\providecolor{lcNavy}{HTML}{1E3A8A}%
\providecolor{lcSlate}{HTML}{64748B}%
\begin{tikzpicture}
\pgfplotsset{
  hm/.style={
    scale only axis, width=3.9cm, height=1.8cm, line width=0.4pt,
    tick style={draw=none}, axis line style={lcSlate!50},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    title style={font=\footnotesize, yshift=-2pt},
    xtick={1,...,5}, xmin=0.5, xmax=5.5, xlabel={step $t$},
    y dir=reverse, enlargelimits=false, axis on top,
    colormap={wp}{color(0cm)=(white); color(1cm)=(lcNavy)},
    point meta min=0, point meta max=0.6,
    y tick label style={font=\tiny, inner sep=1pt},
  },
}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.4cm}, hm]
\nextgroupplot[title={\textbf{(a) GPT-2}}, ymin=-0.5, ymax=8.5, ytick={0,...,8},
  yticklabels={\gsm{}: \coconut{}, \gsm{}: \codi{}, \gsm{}: \textsc{Sim-CoT}, \prosqa{}: \coconut{}, \prosqa{}: \codi{}, \prosqa{}: \textsc{Sim-CoT}, \prontoqa{}: \coconut{}, \prontoqa{}: \codi{}, \prontoqa{}: \textsc{Sim-CoT}}]
\addplot[matrix plot*, mesh/cols=5, point meta=explicit] table[x=t,y=r,meta expr={1-\thisrow{c}}] {
t r c
1 0 \cosSlotCocoGsmTone
2 0 \cosSlotCocoGsmTtwo
3 0 \cosSlotCocoGsmTthree
4 0 \cosSlotCocoGsmTfour
5 0 \cosSlotCocoGsmTfive
1 1 \cosSlotCodiGsmTone
2 1 \cosSlotCodiGsmTtwo
3 1 \cosSlotCodiGsmTthree
4 1 \cosSlotCodiGsmTfour
5 1 \cosSlotCodiGsmTfive
1 2 \cosSlotSimSixGsmTone
2 2 \cosSlotSimSixGsmTtwo
3 2 \cosSlotSimSixGsmTthree
4 2 \cosSlotSimSixGsmTfour
5 2 \cosSlotSimSixGsmTfive
1 3 \cosSlotCocoProsqaTone
2 3 \cosSlotCocoProsqaTtwo
3 3 \cosSlotCocoProsqaTthree
4 3 \cosSlotCocoProsqaTfour
5 3 \cosSlotCocoProsqaTfive
1 4 \cosSlotCodiProsqaTone
2 4 \cosSlotCodiProsqaTtwo
3 4 \cosSlotCodiProsqaTthree
4 4 \cosSlotCodiProsqaTfour
5 4 \cosSlotCodiProsqaTfive
1 5 \cosSlotSimProsqaTone
2 5 \cosSlotSimProsqaTtwo
3 5 \cosSlotSimProsqaTthree
4 5 \cosSlotSimProsqaTfour
5 5 \cosSlotSimProsqaTfive
1 6 \cosSlotCocoProntoTone
2 6 \cosSlotCocoProntoTtwo
3 6 \cosSlotCocoProntoTthree
4 6 \cosSlotCocoProntoTfour
5 6 \cosSlotCocoProntoTfive
1 7 \cosSlotCodiProntoTone
2 7 \cosSlotCodiProntoTtwo
3 7 \cosSlotCodiProntoTthree
4 7 \cosSlotCodiProntoTfour
5 7 \cosSlotCodiProntoTfive
1 8 \cosSlotSimProntoTone
2 8 \cosSlotSimProntoTtwo
3 8 \cosSlotSimProntoTthree
4 8 \cosSlotSimProntoTfour
5 8 \cosSlotSimProntoTfive
};
\nextgroupplot[title={\textbf{(b) \llamaBshort{}}}, ymin=-0.5, ymax=8.5, ytick={0,...,8},
  yticklabels={\gsm{}: \coconut{}, \gsm{}: \codi{}, \gsm{}: \textsc{Sim-CoT}, \prosqa{}: \coconut{}, \prosqa{}: \codi{}, \prosqa{}: \textsc{Sim-CoT}, \prontoqa{}: \coconut{}, \prontoqa{}: \codi{}, \prontoqa{}: \textsc{Sim-CoT}},
  colorbar, colorbar style={y dir=normal, width=0.2cm, height=1.8cm, ytick={0,0.3,0.6}, yticklabels={0,.3,.6}, ylabel={step size $1-\cos(\mathbf h_t,\mathbf h_{t-1})$}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize}, axis line style={lcSlate!50}, tick style={draw=none}}]
\addplot[matrix plot*, mesh/cols=5, point meta=explicit] table[x=t,y=r,meta expr={1-\thisrow{c}}] {
t r c
1 0 \cosSlotCocoGsmLlTone
2 0 \cosSlotCocoGsmLlTtwo
3 0 \cosSlotCocoGsmLlTthree
4 0 \cosSlotCocoGsmLlTfour
5 0 \cosSlotCocoGsmLlTfive
1 1 \cosSlotCodiGsmLlTone
2 1 \cosSlotCodiGsmLlTtwo
3 1 \cosSlotCodiGsmLlTthree
4 1 \cosSlotCodiGsmLlTfour
5 1 \cosSlotCodiGsmLlTfive
1 2 \cosSlotSimSixGsmLlTone
2 2 \cosSlotSimSixGsmLlTtwo
3 2 \cosSlotSimSixGsmLlTthree
4 2 \cosSlotSimSixGsmLlTfour
5 2 \cosSlotSimSixGsmLlTfive
1 3 \cosSlotCocoProsqaLlTone
2 3 \cosSlotCocoProsqaLlTtwo
3 3 \cosSlotCocoProsqaLlTthree
4 3 \cosSlotCocoProsqaLlTfour
5 3 \cosSlotCocoProsqaLlTfive
1 4 \cosSlotCodiProsqaLlTone
2 4 \cosSlotCodiProsqaLlTtwo
3 4 \cosSlotCodiProsqaLlTthree
4 4 \cosSlotCodiProsqaLlTfour
5 4 \cosSlotCodiProsqaLlTfive
1 5 \cosSlotSimProsqaLlTone
2 5 \cosSlotSimProsqaLlTtwo
3 5 \cosSlotSimProsqaLlTthree
4 5 \cosSlotSimProsqaLlTfour
5 5 \cosSlotSimProsqaLlTfive
1 6 \cosSlotCocoProntoLlTone
2 6 \cosSlotCocoProntoLlTtwo
3 6 \cosSlotCocoProntoLlTthree
4 6 \cosSlotCocoProntoLlTfour
5 6 \cosSlotCocoProntoLlTfive
1 7 \cosSlotCodiProntoLlTone
2 7 \cosSlotCodiProntoLlTtwo
3 7 \cosSlotCodiProntoLlTthree
4 7 \cosSlotCodiProntoLlTfour
5 7 \cosSlotCodiProntoLlTfive
1 8 \cosSlotSimProntoLlTone
2 8 \cosSlotSimProntoLlTtwo
3 8 \cosSlotSimProntoLlTthree
4 8 \cosSlotSimProntoLlTfour
5 8 \cosSlotSimProntoLlTfive
};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_taxonomy.tex <==
% =============================================================================
% Figure 4 (taxonomy tree), v6. Conceptual left-to-right decision tree: two RQ1
% decision nodes -> three use categories -> six RQ2+RQ3 profile leaves, each
% use category boxed with its leaves. No counts (census: Table 1). Requires
% tikzlibrary positioning, shapes.geometric, calc, fit, arrows.meta; helvet.
% Designed at the ACL/ICLR text width (16 cm); do not wrap in \resizebox.
% =============================================================================
\providecolor{lcNavy}{HTML}{1E3A8A}%
\providecolor{lcCyan}{HTML}{38BDF8}%
\providecolor{lcSlate}{HTML}{64748B}%
\providecolor{lcPink}{HTML}{E11D48}%
\providecolor{lcText}{HTML}{1F2937}%
\providecolor{lcMuted}{HTML}{475569}%
\providecolor{lcRule}{HTML}{E2E8F0}%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily,
  % ---- styles
  decision/.style={draw=none, fill=lcNavy!85, text=white, font=\sffamily\bfseries\small,
                   rounded corners=6pt, inner sep=8pt, align=center, text width=2.2cm},
  macro/.style={draw=none, rounded corners=6pt, inner sep=7pt, align=center, text width=2.1cm,
                font=\sffamily\small\bfseries, text=lcText},
  macroI/.style={macro, fill=lcCyan!22},
  macroP/.style={macro, fill=lcSlate!18},
  macroC/.style={macro, fill=lcPink!14},
  leaf/.style={fill=white, line width=0.6pt, rounded corners=4pt, inner sep=6pt, align=center,
               text width=3.0cm, font=\sffamily\small, text=lcText},
  leafI/.style={leaf, draw=lcCyan!75},
  leafP/.style={leaf, draw=lcSlate!65},
  leafC/.style={leaf, draw=lcPink!55},
  groupbox/.style={dashed, line width=0.5pt, rounded corners=8pt, inner sep=6pt},
  groupI/.style={groupbox, draw=lcCyan!60, fill=lcCyan!10},
  groupP/.style={groupbox, draw=lcSlate!60, fill=lcSlate!10},
  groupC/.style={groupbox, draw=lcPink!45, fill=lcPink!8},
  edge/.style={-{Stealth[length=2mm]}, lcSlate!85, line width=0.7pt},
  el/.style={font=\sffamily\scriptsize, text=lcMuted, fill=white, inner sep=1.5pt, anchor=south},
  coltitle/.style={font=\sffamily\small\bfseries, text=lcText, anchor=south, inner sep=0pt},
  colsub/.style={font=\sffamily\scriptsize\itshape, text=lcMuted, anchor=south, inner sep=0pt},
  note/.style={font=\sffamily\footnotesize, text=lcMuted, anchor=west, inner sep=0pt},
]
% ---------------------------------------------------------------- column titles
\node[coltitle] at (1.5,7.75) {RQ1: deletion};
\node[colsub]   at (1.5,7.42) {do correct answers change?};
\node[coltitle] at (5.75,7.75) {RQ1: substitution};
\node[colsub]   at (5.75,7.42) {does a substitute move an answer?};
\node[coltitle] at (9.65,7.75) {Use};
\node[colsub]   at (9.65,7.42) {test outcome};
\node[coltitle] at (13.75,7.75) {Profile (RQ2 + RQ3)};
\node[colsub]   at (13.75,7.42) {readability \& state dynamics};
\draw[lcRule, line width=0.8pt] (0,7.22) -- (16,7.22);

% ---------------------------------------------------------------- nodes (placed first, groups drawn behind)
\node[decision] (n1) at (1.35,4.45) {Delete\\ the chain};
\node[decision] (n2) at (5.35,1.95) {Replace\\ the contents};

\node[macroI] (inert) at (9.65,5.7) {Inert};
\node[macroP] (plh)   at (9.65,3.2) {Placeholder};
\node[macroC] (cont)  at (9.65,0.7) {Content used};

\node[leafI] (carrier)    at (14.3,6.25) {Carrier};
\node[leafI] (empty)      at (14.3,5.15) {Empty};
\node[leafP] (bare)       at (14.3,3.75) {Bare placeholder};
\node[leafP] (laid)       at (14.3,2.65) {Laid-out placeholder};
\node[leafC] (assembling) at (14.3,1.25) {Assembling};
\node[leafC] (unstruct)   at (14.3,0.15) {Unstructured};

% ---------------------------------------------------------------- group boxes (behind)
\begin{scope}[on background layer]
  \node[groupI, fit=(inert) (carrier) (empty)] {};
  \node[groupP, fit=(plh) (bare) (laid)] {};
  \node[groupC, fit=(cont) (assembling) (unstruct)] {};
\end{scope}

% ---------------------------------------------------------------- edges (smooth curves)
\draw[edge] (n1.east) to[out=0, in=180] (inert.west);
\draw[edge] (n1.east) to[out=0, in=180] (n2.west);
\draw[edge] (n2.east) to[out=0, in=180] (plh.west);
\draw[edge] (n2.east) to[out=0, in=180] (cont.west);
\foreach \g/\l in {inert/carrier, inert/empty, plh/bare, plh/laid, cont/assembling, cont/unstruct} {
  \draw[edge] (\g.east) to[out=0, in=180] (\l.west);
}
% edge labels on open stretches (checked against every box)
\node[el] at (5.3,5.6)   {unchanged};
\node[el] at (3.0,2.85)  {changed};
\node[el] at (7.3,3.05) {unmoved};
\node[el] at (7.3,0.85) {moved};
\node[el] at (11.75,6.3) {readable};
\node[el] at (11.75,5.2) {unreadable};
\node[el] at (11.75,3.8) {state fixed};
\node[el] at (11.75,2.7) {state changing};
\node[el] at (11.75,1.3) {structured};
\node[el] at (11.75,0.2) {unstructured};

% ---------------------------------------------------------------- footnote
\end{tikzpicture}

